UHI-Bench: Benchmarking Dual-Source Urban Heat Island Modeling Across Cities in Diverse Climate Regimes

Urban heat islands (UHIs) are intensifying under climate change, exacerbating thermal exposure risks. Their two primary observations, land surface temperature UHI (LST-UHI) and near-surface air temperature UHI (AirT-UHI), capture physically distinct aspects of urban heat. However, most studies rely on a single source, and substituting one for the other can substantially bias the magnitude and spatial variability of human heat exposure. Accurate UHI modeling also requires dynamic meteorological drivers and static urban morphology features, but spatiotemporal incompatibilities hinder their alignment. Cloud gaps in LST observations and sparse AirT station networks further limit dual-source UHI modeling, motivating cross-city transfer across diverse climates. To bridge these gaps, we introduce UHI-Bench, the first UHI benchmark for dual-source UHI modeling that integrates dynamic and static environmental context. Following a unified signal, mechanism, and transfer framework, it evaluates over 20 baselines from four model families on five tasks across 20 cities and nine K\"oppen climate classes. Results show that no model is uniformly best, although foundation models remain consistently competitive and stable. Environmental covariates generally improve performance, but their utility varies across sources and tasks. Cross-city transferability is better explained by overlap in UHI regimes than by climate-zone similarity. With the dataset and standardized pipeline, our work provides practical guidance for urban heat modeling, promotes climate data equity, and supports future advances in climate research.

==> (inline-0) <==
\begin{tabular}{p{3.2cm} p{6.2cm} p{4.2cm} p{3.1cm}}
    \toprule
    Group & Baselines & Main role & Input configurations \\
    \midrule
    Statistical / geostatistical &
    Persistence, climatology, percentile rule, seasonal naive,
    inverse-distance weighting, ordinary kriging, universal kriging,
    regression kriging &
    Simple temporal and spatial references for forecasting, event
    detection, and imputation &
    base; +s where applicable \\
    \addlinespace
    Classical machine learning &
    RF, XGBoost, Isolation Forest, One-Class SVM, linear
    models, regularized regressions &
    Covariate-aware imputation, detection, attribution, forecasting,
    and transfer analysis &
    base, +m, +s, +s+m when supported \\
    \addlinespace
    Deep spatiotemporal models &
    SAITS, GNN/IGNNK-style models, GraphWaveNet, LSTM, PatchTST-style
    models, DLinear &
    Temporal, spatial, and graph-based inductive biases for imputation
    and forecasting &
    base, +m, +s, +s+m depending on model interface \\
    \addlinespace
    Time-series foundation models &
    TimesFM, Chronos-2, MOIRAI-2, ChronosAdapter &
    Zero-shot or low-adaptation sequence modeling under missingness,
    sparse observations, forecasting, and cross-city transfer &
    TimesFM: base only; Chronos-2, MOIRAI-2, and ChronosAdapter: base,
    +m, +s, +s+m where supported \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}p{0.15\textwidth}p{0.41\textwidth}p{0.29\textwidth}p{0.08\textwidth}@{}}
    \toprule
    Task & Evaluation protocol & Cities / source-target sets & Metrics \\
    \midrule
    Analysis 1a: Cross-source consistency &
    Quantify LST-UHI/AirT-UHI consistency via temporal, spatial-pattern,
    and lagged correlation, plus cross-source imputation gains. &
    16 dual-source cities &
    Pearson ($r$); $\Delta$MAE \\
    Analysis 1b: Heat-risk timing diagnostics &
    Identify source-specific extreme periods in city-mean hourly UHI using
    training-period P95 thresholds (min.\ 3 consecutive hours). &
    Berlin, Munich, Hamburg, Cairo, Lagos, Johannesburg, Riyadh &
    Local-hour share; night fraction; peak hour \\
    Task 1: Extreme-event detection &
    Detect source-specific extreme events under base, +m, +s, and
    +s+m inputs. &
    Berlin, Munich, Hamburg, Cairo, Lagos, Johannesburg, Riyadh &
    F1 (main); FAR \\
    Task 2a: LST cloud-gap imputation &
    Reconstruct LST-UHI using near-clear references and real cloud masks;
    errors computed over cloud-covered pixels across four coverage bins
    (0--25/25--50/50--75/$>$75\%). Evaluate base, +m, +s,
    +s+m where supported. &
    Cairo, Bucharest, Lagos &
    MAE (main); RMSE (supp.) \\
    Task 2b: AirT sparse imputation &
    Reconstruct AirT-UHI from simulated station-like masks under the same
    four missing-rate bins. Evaluate base, +m, +s, +s+m
    where supported. &
    Lagos, Cologne, Riyadh, Munich, Cairo &
    MAE (main); RMSE (supp.) \\
    Task 2c: Dual-source UHI forecasting &
    Forecast both UHI sources at 1/6/12/24/48/96~h horizons, comparing
    base, +m, +s, and +s+m inputs. &
    Munich, Berlin, Cologne, Lagos, Johannesburg, Riyadh &
    MAE (main); RMSE (supp.) \\
    Task 2d: Driver attribution &
    Attribute baseline-removed UHI anomalies via eight model-family
    settings with feature-block ablations. &
    16 dual-source cities &
    SHAP; rank stability \\
    Task 3a: Climate-diverse source-set transfer &
    Zero-shot LST-UHI forecasting on unseen cities, comparing
    climate-homogeneous vs.\ climate-diverse source sets under base,
    +m, +s, +s+m. &
    \textbf{Source sets:} Cfb-4: Stuttgart, Frankfurt, Munich, Cologne;
    Diverse-4: Stuttgart, Cairo, Lagos, Riyadh; Cfb-7: Stuttgart, Frankfurt,
    Munich, Cologne, Dortmund, Düsseldorf, Berlin; Diverse-7: Stuttgart, Cairo,
    Lagos, Riyadh, Bucharest, São Paulo, Johannesburg.
    \textbf{Targets:} Hamburg, Warsaw, Buenos Aires, Casablanca,
    Tehran, Khartoum &
    MAE (main); RMSE (supp.) \\
    Task 3b: Directed climate-pair transfer &
    Train on one source city (2015--2022), evaluate directly on one unseen
    target city (2023--2025); 42 directed pairs (excl.\ self-transfer).
    Evaluate LST-UHI/AirT-UHI with XGBoost and ChronosAdapter under base,
    +m, +s, +s+m. &
    Hamburg, Cologne, Warsaw, Buenos Aires, Johannesburg, Lagos, Riyadh &
    MAE (main); RMSE (supp.) \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c c c c c c c c c c}
    \toprule
    & & \multicolumn{14}{c}{F1} \\
    \cmidrule(lr){3-16}
    & & \multicolumn{2}{c}{\textcolor{cfblue}{Berlin (Cfb)}} &
    \multicolumn{2}{c}{\textcolor{cfblue}{Munich (Cfb)}} &
    \multicolumn{2}{c}{\textcolor{cfblue}{Hamburg (Cfb)}} &
    \multicolumn{2}{c}{\textcolor{cfblue}{Cairo (BWh)}} &
    \multicolumn{2}{c}{\textcolor{cfblue}{Lagos (Aw)}} &
    \multicolumn{2}{c}{\textcolor{cfblue}{Johannesburg (Cwb)}} &
    \multicolumn{2}{c}{\textcolor{cfblue}{Riyadh (BWh)}} \\
    \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}
    Group & Model & AirT-UHI & LST-UHI & AirT-UHI & LST-UHI & AirT-UHI &
    LST-UHI & AirT-UHI & LST-UHI & AirT-UHI & LST-UHI & AirT-UHI & LST-UHI &
    AirT-UHI & LST-UHI \\
    \midrule
    Stat/Geo & Percentile & \vbase{0.894} & \vbase{0.197} & \vbase{0.883} & \vbase{0.020} & \vbase{0.891} & \vbase{0.054} & \vbase{0.774} & \vbase{0.511} & \vbase{0.654} & \vbase{0.248} & \vbase{0.760} & \vbase{0.621} & \vbase{0.786} & \vbase{0.329} \\
    Stat/Geo & SeasonalNaive & \vbase{0.548} & \vbase{0.182} & \vbase{0.538} & \vbase{0.019} & \vbase{0.575} & \vbase{0.049} & \vbase{0.406} & \vbase{0.224} & \vbase{0.371} & \vbase{0.249} & \vbase{0.508} & \vbase{0.540} & \vbase{0.462} & \vbase{0.187} \\
    \midrule
    ML & RF & \vbase{0.956} & \vbase{0.322} & \vbase{0.949} & \vbase{0.017} & \vbase{0.951} & \vbase{0.032} & \vbase{0.850} & \vbase{0.579} & \vbase{0.740} & \vbase{0.378} & \vbase{0.739} & \vbase{0.663} & \vbase{0.870} & \vbase{0.481} \\
    ML & RF+m & \vmet{0.941} & \vmet{0.313} & \vmet{0.941} & \vmet{0.000} & \vmet{0.932} & \cfgbest\vmetB{0.127} & \vmetU{0.869} & \vmet{0.581} & \vmet{0.752} & \vmet{0.396} & \vmet{0.753} & \vmet{0.659} & \vmet{0.872} & \vmet{0.506} \\
    ML & RF+s & \vstat{0.953} & \vstat{0.321} & \vstat{0.940} & \vstat{0.028} & \vstat{0.945} & \vstat{0.000} & \vstat{0.846} & \vstat{0.574} & \vstat{0.731} & \vstat{0.396} & \vstat{0.736} & \vstat{0.659} & \vstat{0.864} & \vstat{0.484} \\
    ML & RF+s+m & \vall{0.931} & \vall{0.297} & \vall{0.930} & \vall{0.000} & \vall{0.924} & \vall{0.050} & \vall{0.861} & \vall{0.559} & \vall{0.748} & \vall{0.370} & \vall{0.741} & \vall{0.660} & \vall{0.871} & \vall{0.492} \\
    ML & XGBoost & \vbaseU{0.965} & \vbase{0.249} & \vbaseU{0.960} & \vbaseU{0.044} & \vbaseU{0.953} & \vbase{0.082} & \vbase{0.844} & \vbase{0.566} & \vbase{0.726} & \vbase{0.361} & \vbase{0.713} & \vbase{0.633} & \vbaseU{0.876} & \vbase{0.460} \\
    ML & XGBoost+m & \cfgbest\vmetB{0.969} & \vmet{0.338} & \cfgbest\vmetB{0.964} & \vmet{0.000} & \cfgbest\vmetB{0.958} & \vmetU{0.105} & \cfgbest\vmetB{0.903} & \vmet{0.610} & \cfgbest\vmetB{0.789} & \vmet{0.377} & \cfgbest\vmetB{0.786} & \vmet{0.672} & \cfgbest\vmetB{0.898} & \vmet{0.462} \\
    ML & XGBoost+s & \vstat{0.966} & \vstat{0.218} & \vstat{0.960} & \vstat{0.044} & \vstat{0.953} & \vstat{0.082} & \vstat{0.844} & \vstat{0.566} & \vstat{0.726} & \vstat{0.361} & \vstat{0.713} & \vstat{0.633} & \vstatU{0.876} & \vstat{0.460} \\
    ML & XGBoost+s+m & \cfgbest\vallB{0.970} & \vall{0.398} & \vallU{0.962} & \vall{0.000} & \vall{0.958} & \vallU{0.105} & \cfgbest\vallB{0.903} & \vall{0.598} & \cfgbest\vallB{0.790} & \vall{0.381} & \vallU{0.779} & \vall{0.673} & \cfgbest\vallB{0.898} & \vall{0.462} \\
    \midrule
    Unsupervised ML & IsolationForest & \vbase{0.554} & \vbase{0.262} & \vbase{0.539} & \vbase{0.022} & \vbase{0.602} & \vbase{0.047} & \vbase{0.574} & \vbase{0.071} & \vbase{0.454} & \vbase{0.179} & \vbase{0.496} & \vbase{0.182} & \vbase{0.655} & \vbase{0.005} \\
    Unsupervised ML & IsolationForest+m & \vmet{0.376} & \vmet{0.264} & \vmet{0.352} & \cfgbest\vmetB{0.047} & \vmet{0.454} & \vmet{0.000} & \vmet{0.113} & \vmet{0.122} & \vmet{0.541} & \vmet{0.000} & \vmet{0.128} & \vmet{0.413} & \vmet{0.101} & \vmet{0.016} \\
    Unsupervised ML & IsolationForest+s & \vstat{0.554} & \vstat{0.215} & \vstat{0.543} & \vstat{0.021} & \vstat{0.593} & \vstat{0.036} & \vstat{0.553} & \vstat{0.074} & \vstat{0.465} & \vstat{0.207} & \vstat{0.496} & \vstat{0.221} & \vstat{0.652} & \vstat{0.004} \\
    Unsupervised ML & IsolationForest+s+m & \vall{0.340} & \vall{0.258} & \vall{0.333} & \vall{0.051} & \vall{0.422} & \vall{0.000} & \vall{0.129} & \vall{0.078} & \vall{0.545} & \vall{0.000} & \vall{0.100} & \vall{0.387} & \vall{0.067} & \vall{0.019} \\
    Unsupervised ML & OneClassSVM & \vbase{0.044} & \vbase{0.000} & \vbase{0.000} & \vbase{0.000} & \vbase{0.000} & \vbase{0.000} & \vbase{0.000} & \vbase{0.033} & \vbase{0.000} & \vbase{0.012} & \vbase{0.000} & \vbase{0.004} & \vbase{0.251} & \vbase{0.006} \\
    Unsupervised ML & OneClassSVM+m & \vmet{0.241} & \vmet{0.000} & \vmet{0.120} & \vmet{0.000} & \vmet{0.000} & \vmet{0.000} & \vmet{0.000} & \vmet{0.002} & \vmet{0.014} & \vmet{0.006} & \vmet{0.113} & \vmet{0.078} & \vmet{0.000} & \vmet{0.081} \\
    Unsupervised ML & OneClassSVM+s & \vstat{0.044} & \vstat{0.000} & \vstat{0.000} & \vstat{0.000} & \vstat{0.000} & \vstat{0.000} & \vstat{0.000} & \vstat{0.034} & \vstat{0.001} & \vstat{0.012} & \vstat{0.000} & \vstat{0.004} & \vstat{0.251} & \vstat{0.006} \\
    Unsupervised ML & OneClassSVM+s+m & \vall{0.000} & \vall{0.000} & \vall{0.120} & \vall{0.000} & \vall{0.029} & \vall{0.000} & \vall{0.040} & \vall{0.002} & \vall{0.000} & \vall{0.006} & \vall{0.212} & \vall{0.078} & \vall{0.000} & \vall{0.081} \\
    \midrule
    DL & LSTM & \vbase{0.759} & \vbase{0.087} & \vbase{0.694} & \vbase{0.023} & \vbase{0.708} & \vbase{0.026} & \vbase{0.685} & \vbase{0.333} & \vbase{0.388} & \vbase{0.252} & \vbase{0.504} & \vbase{0.539} & \vbase{0.688} & \vbase{0.448} \\
    DL & LSTM+m & \vmet{0.391} & \vmet{0.030} & \vmet{0.524} & \vmet{0.002} & \vmet{0.424} & \vmet{0.011} & \vmet{0.497} & \vmet{0.214} & \vmet{0.343} & \vmet{0.031} & \vmet{0.410} & \vmet{0.263} & \vmet{0.708} & \vmet{0.038} \\
    DL & LSTM+s & \vstat{0.752} & \vstat{0.115} & \vstat{0.674} & \vstat{0.015} & \vstat{0.712} & \vstat{0.018} & \vstat{0.689} & \vstat{0.392} & \vstat{0.427} & \vstat{0.282} & \vstat{0.503} & \vstat{0.552} & \vstat{0.665} & \vstat{0.431} \\
    DL & LSTM+s+m & \vall{0.365} & \vall{0.025} & \vall{0.471} & \vall{0.004} & \vall{0.443} & \vall{0.004} & \vall{0.473} & \vall{0.225} & \vall{0.361} & \vall{0.025} & \vall{0.428} & \vall{0.336} & \vall{0.683} & \vall{0.040} \\
    \midrule
    FM & TimesFM & \vbase{0.945} & \vbase{0.413} & \vbase{0.923} & \vbase{0.000} & \vbase{0.922} & \vbase{0.074} & \vbase{0.827} & \vbase{0.602} & \vbase{0.747} & \vbase{0.303} & \vbase{0.748} & \vbase{0.666} & \vbase{0.846} & \vbase{0.422} \\
    FM & Chronos-2 & \vbase{0.956} & \vbase{0.466} & \vbase{0.955} & \vbase{0.000} & \vbase{0.946} & \vbase{0.000} & \vbase{0.846} & \vbaseU{0.621} & \vbase{0.754} & \vbaseU{0.441} & \vbase{0.773} & \vbaseU{0.689} & \vbase{0.857} & \vbase{0.483} \\
    FM & Chronos-2 (+m) & \vmet{0.963} & \cfgbest\vmetB{0.508} & \vmet{0.954} & \vmet{0.000} & \vmet{0.945} & \vmet{0.000} & \vmet{0.850} & \cfgbest\vmetB{0.634} & \vmetU{0.760} & \cfgbest\vmetB{0.501} & \vmet{0.777} & \cfgbest\vmetB{0.708} & \vmet{0.862} & \cfgbest\vmetB{0.567} \\
    FM & Chronos-2 (+s) & \vstat{0.950} & \vstat{0.452} & \vstat{0.951} & \vstat{0.000} & \vstat{0.933} & \vstat{0.000} & \vstat{0.830} & \vstat{0.607} & \vstat{0.753} & \vstat{0.343} & \vstat{0.761} & \vstat{0.672} & \vstat{0.844} & \vstat{0.459} \\
    FM & Chronos-2 (+s+m) & \vall{0.952} & \vall{0.472} & \vall{0.946} & \vall{0.000} & \vall{0.930} & \vall{0.000} & \vall{0.829} & \vall{0.611} & \vall{0.754} & \vall{0.437} & \vall{0.763} & \vall{0.688} & \vall{0.844} & \vallU{0.535} \\
    FM & MOIRAI-2 & \vbase{0.955} & \vbaseU{0.481} & \vbase{0.956} & \vbase{0.000} & \vbase{0.946} & \vbase{0.067} & \vbase{0.844} & \vbase{0.612} & \vbase{0.743} & \vbase{0.404} & \vbaseU{0.779} & \vbase{0.685} & \vbase{0.854} & \vbase{0.463} \\
    FM & MOIRAI-2 (+m) & \vmet{0.945} & \vmet{0.241} & \vmet{0.948} & \vmet{0.011} & \vmet{0.934} & \vmet{0.078} & \vmet{0.762} & \vmet{0.537} & \vmet{0.665} & \vmet{0.327} & \vmet{0.734} & \vmet{0.653} & \vmet{0.780} & \vmet{0.376} \\
    FM & MOIRAI-2 (+s) & \vstat{0.909} & \vstat{0.319} & \vstat{0.893} & \vstat{0.023} & \vstat{0.888} & \vstat{0.077} & \vstat{0.775} & \vstat{0.529} & \vstat{0.672} & \vstat{0.383} & \vstat{0.731} & \vstat{0.637} & \vstat{0.801} & \vstat{0.322} \\
    FM & MOIRAI-2 (+s+m) & \vall{0.935} & \vall{0.282} & \vall{0.923} & \vall{0.024} & \vall{0.927} & \vall{0.084} & \vall{0.793} & \vall{0.536} & \vall{0.686} & \vall{0.349} & \vall{0.746} & \vall{0.659} & \vall{0.802} & \vall{0.326} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c c c c c c c c}
    \toprule
    & & \multicolumn{12}{c}{MAE} \\
    \cmidrule(lr){3-14}
    & & \multicolumn{4}{c}{Cairo} & \multicolumn{4}{c}{Bucharest} &
    \multicolumn{4}{c}{Lagos} \\
    \cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
    Group & Model & 0--25\% & 25--50\% & 50--75\% & $>$75\% & 0--25\% &
    25--50\% & 50--75\% & $>$75\% & 0--25\% & 25--50\% & 50--75\% & $>$75\% \\
    \midrule
    Stat/Geo & UnivKrig & \vbase{1.318} & \vbase{1.435} & \vbase{1.829} & \vbase{2.343} & \vbase{1.283} & \vbase{1.539} & \vbase{1.650} & \vbase{2.101} & \vbase{1.616} & \vbase{1.626} & \vbase{1.919} & \vbase{2.185} \\
    Stat/Geo & IDW\_static & \vstat{1.405} & \vstat{1.568} & \vstat{2.082} & \vstat{2.258} & \vstat{0.989} & \vstat{1.379} & \vstat{1.285} & \vstat{1.440} & \vstat{1.500} & \vstat{1.656} & \vstat{2.005} & \vstat{2.521} \\
    \midrule
    ML & RF & \vbase{1.639} & \vbase{1.682} & \vbase{2.390} & \vbase{2.527} & \vbase{0.964} & \vbase{1.403} & \vbase{1.344} & \vbase{1.514} & \vbase{1.554} & \vbase{1.779} & \vbase{2.079} & \vbase{2.511} \\
    ML & XGBoost & \vbase{1.691} & \vbase{1.710} & \vbase{2.227} & \vbase{2.588} & \vbase{1.006} & \vbase{1.391} & \vbase{1.330} & \vbase{1.503} & \vbase{1.571} & \vbase{1.805} & \vbase{2.133} & \vbase{2.579} \\
    ML & RF+s & \vstat{1.178} & \vstat{1.194} & \vstat{1.527} & \vstat{1.733} & \vstat{0.955} & \vstat{1.257} & \vstat{1.208} & \vstat{1.355} & \vstat{1.041} & \vstat{1.121} & \vstat{1.237} & \vstat{1.387} \\
    ML & XGBoost+s & \vstat{1.158} & \vstat{1.196} & \vstat{1.469} & \vstat{1.744} & \vstat{0.943} & \vstat{1.219} & \vstat{1.188} & \vstat{1.306} & \vstat{1.020} & \vstat{1.099} & \vstat{1.196} & \vstat{1.377} \\
    \midrule
    FM & Chronos-2(+s) & \vstat{0.658} & \vstat{0.621} & \vstat{0.614} & \vstat{0.609} & \vstat{0.719} & \vstat{0.669} & \vstat{0.685} & \vstat{0.675} & \vstat{0.613} & \vstat{0.627} & \vstat{0.608} & \vstat{0.599} \\
    FM & Chronos-2(+s+m) & \vall{0.610} & \vall{0.573} & \vall{0.569} & \vall{0.563} & \vall{0.719} & \vall{0.669} & \vall{0.686} & \vall{0.676} & \vall{0.596} & \vall{0.611} & \vall{0.594} & \vall{0.586} \\
    FM & MOIRAI-2 & \vbase{0.711} & \vbase{0.670} & \vbase{0.665} & \vbase{0.657} & \vbase{0.721} & \vbase{0.672} & \vbase{0.686} & \vbase{0.679} & \vbase{0.673} & \vbase{0.684} & \vbase{0.669} & \vbase{0.661} \\
    FM & MOIRAI-2(+m) & \vmet{0.663} & \vmet{0.624} & \vmet{0.617} & \vmet{0.612} & \vmet{0.755} & \vmet{0.683} & \vmet{0.695} & \vmet{0.690} & \vmet{0.713} & \vmet{0.738} & \vmet{0.713} & \vmet{0.716} \\
    FM & MOIRAI-2(+s) & \vstat{0.884} & \vstat{0.827} & \vstat{0.820} & \vstat{0.809} & \vstat{1.027} & \vstat{0.874} & \vstat{0.915} & \vstat{0.900} & \vstat{0.827} & \vstat{0.860} & \vstat{0.826} & \vstat{0.817} \\
    FM & MOIRAI-2(+s+m) & \vall{0.761} & \vall{0.721} & \vall{0.719} & \vall{0.708} & \vall{0.904} & \vall{0.795} & \vall{0.821} & \vall{0.810} & \vall{0.752} & \vall{0.773} & \vall{0.746} & \vall{0.750} \\
    \midrule
    DL & GWNet(+s+m) & \vall{0.546} & \vall{0.564} & \vall{0.571} & \vall{0.581} & \vall{0.665} & \vall{0.685} & \vall{0.748} & \vall{0.922} & \vall{0.710} & \vall{0.708} & \vall{0.795} & \vall{0.932} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c c c c c c c c}
    \toprule
    & & \multicolumn{12}{c}{MAE, by station missing-\% bin} \\
    \cmidrule(lr){3-14}
    & & \multicolumn{4}{c}{\textcolor{cfblue}{Lagos (Aw)}} & \multicolumn{4}{c}{\textcolor{cfblue}{Cologne (Cfb)}} &
    \multicolumn{4}{c}{\textcolor{cfblue}{Riyadh (BWh)}} \\
    \cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
    Group & Method & 0--25\% & 25--50\% & 50--75\% & $>$75\% & 0--25\% &
    25--50\% & 50--75\% & $>$75\% & 0--25\% & 25--50\% & 50--75\% & $>$75\% \\
    \midrule
    Stat/Geo & IDW & \vbase{0.040} & \vbase{0.043} & \vbase{0.048} &
    \vbase{0.059} & \vbase{0.0992} & \vbase{0.1055} & \vbase{0.1141} &
    \vbase{0.1370} & \vbase{0.0585} & \vbase{0.0617} & \vbase{0.0671} &
    \vbase{0.0817} \\
    Stat/Geo & OrdKrig & \vbase{0.055} & \vbase{0.064} &
    \vbase{0.081} & \vbase{0.125} & \vbase{0.1772} & \vbase{0.1975} &
    \vbase{0.2266} & \vbase{0.2559} & \vbase{0.0708} & \vbase{0.0794} &
    \vbase{0.0958} & \vbase{0.1525} \\
    Stat/Geo & UnivKrig & \vbase{0.069} & \vbase{0.072} &
    \vbase{0.071} & \vbase{0.081} & \vbase{0.1288} & \vbase{0.1313} &
    \vbase{0.1399} & \vbase{0.1729} & \vbase{0.1042} & \vbase{0.1060} &
    \vbase{0.1051} & \vbase{0.1126} \\
    Stat/Geo & RegKrig+s & \vstat{0.037} & \vstat{0.038} &
    \vstat{0.037} & \vstat{0.042} & \vstat{0.1020} & \vstat{0.1068} &
    \vstat{0.1112} & \vstat{0.1260} & \vstat{0.0666} & \vstat{0.0668} &
    \vstat{0.0638} & \vstat{0.0719} \\
    \midrule
    ML & RF+m & \vmet{0.0513} & \vmet{0.0518} & \vmet{0.0532} &
    \vmet{0.0665} & \vmet{0.1102} & \vmet{0.1176} & \vmet{0.1285} &
    \vmet{0.1565} & \vmet{0.0765} & \vmet{0.0760} & \vmet{0.0778} &
    \vmet{0.0925} \\
    ML & XGBoost+m & \vmet{0.0506} & \vmet{0.0512} & \vmet{0.0525} &
    \vmet{0.0637} & \vmet{0.1095} & \vmet{0.1160} & \vmet{0.1258} &
    \vmet{0.1528} & \vmet{0.0760} & \vmet{0.0760} & \vmet{0.0772} &
    \vmet{0.0899} \\
    ML & RF+s+m & \vall{0.0277} & \vall{0.0278} &
    \vall{0.0283} & \vall{0.0355} & \vall{0.0898} & \vall{0.0947} &
    \vall{0.1030} & \vall{0.1180} & \vall{0.0509} & \vall{0.0509} &
    \vall{0.0513} & \vall{0.0627} \\
    ML & XGBoost+s+m & \vall{0.0243} & \vall{0.0243} &
    \vall{0.0248} & \vall{0.0314} & \vall{0.0817} & \vall{0.0872} &
    \vall{0.0961} & \vall{0.1149} & \vall{0.0459} & \vall{0.0461} &
    \vall{0.0464} & \vall{0.0571} \\
    \midrule
    FM & TimesFM & \vbase{0.052} & \vbase{0.049} & \vbase{0.049} &
    \vbase{0.048} & \vbase{0.0355} & \vbase{0.0362} & \vbase{0.0356} &
    \vbase{0.0364} & \vbase{0.0701} & \vbase{0.0698} & \vbase{0.0719} &
    \vbase{0.0715} \\
    FM & MOIRAI-2 & \vbase{0.059} & \vbase{0.055} & \vbase{0.055} &
    \vbase{0.054} & \vbase{0.0400} & \vbase{0.0383} & \vbase{0.0377} &
    \vbase{0.0386} & \vbase{0.0801} & \vbase{0.0784} & \vbase{0.0816} &
    \vbase{0.0807} \\
    FM & MOIRAI-2+m & \vmet{0.058} & \vmet{0.055} & \vmet{0.055} &
    \vmet{0.054} & \vmet{0.0375} & \vmet{0.0365} & \vmet{0.0363} &
    \vmet{0.0367} & \vmet{0.0794} & \vmet{0.0808} & \vmet{0.0840} &
    \vmet{0.0832} \\
    FM & MOIRAI-2+s+m & \vall{0.066} & \vall{0.064} & \vall{0.065} &
    \vall{0.064} & \vall{0.0686} & \vall{0.0665} & \vall{0.0652} &
    \vall{0.0668} & \vall{0.1186} & \vall{0.1128} & \vall{0.1163} &
    \vall{0.1160} \\
    FM & MOIRAI-2+s & \vstat{0.085} & \vstat{0.081} & \vstat{0.082} &
    \vstat{0.080} & \vstat{0.1655} & \vstat{0.1596} & \vstat{0.1553} &
    \vstat{0.1601} & \vstat{0.1558} & \vstat{0.1472} & \vstat{0.1502} &
    \vstat{0.1499} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l l c c c c c c c c}
    \toprule
    & & \multicolumn{8}{c}{MAE} \\
    \cmidrule(lr){3-10}
    & & \multicolumn{4}{c}{Munich} & \multicolumn{4}{c}{Cairo} \\
    \cmidrule(lr){3-6}\cmidrule(lr){7-10}
    Group & Method & 0--25\% & 25--50\% & 50--75\% & $>$75\% & 0--25\% &
    25--50\% & 50--75\% & $>$75\% \\
    \midrule
    Stat/Geo & IDW & \vbase{0.0269} & \vbase{0.0274} & \vbase{0.0297} & \vbase{0.0368} & \vbase{0.0999} & \vbase{0.1020} & \vbase{0.1095} & \vbase{0.1252} \\
    Stat/Geo & OrdKrig & \vbase{0.0405} & \vbase{0.0438} & \vbase{0.0558} & \vbase{0.0803} & \vbase{0.1212} & \vbase{0.1294} & \vbase{0.1534} & \vbase{0.2188} \\
    Stat/Geo & UnivKrig & \vbase{0.0501} & \vbase{0.0489} & \vbase{0.0499} & \vbase{0.0625} & \vbase{0.1738} & \vbase{0.1715} & \vbase{0.1629} & \vbase{0.1627} \\
    ML & RF & \vbase{0.0377} & \vbase{0.0360} & \vbase{0.0376} & \vbase{0.0480} & \vbase{0.1237} & \vbase{0.1208} & \vbase{0.1219} & \vbase{0.1391} \\
    ML & XGBoost & \vbase{0.0356} & \vbase{0.0344} & \vbase{0.0356} & \vbase{0.0479} & \vbase{0.1275} & \vbase{0.1245} & \vbase{0.1257} & \vbase{0.1444} \\
    FM & Chronos-2 & \cfgbest\vbaseB{0.0096} & \cfgbest\vbaseB{0.0086} & \cfgbest\vbaseB{0.0085} & \cfgbest\vbaseB{0.0088} & \vbase{0.0520} & \vbase{0.0521} & \vbase{0.0518} & \cfgbest\vbaseB{0.0523} \\
    FM & MOIRAI-2 & \vbase{0.0119} & \vbase{0.0102} & \vbase{0.0101} & \vbase{0.0105} & \vbase{0.0714} & \vbase{0.0680} & \vbase{0.0691} & \vbase{0.0694} \\
    FM & TimesFM & \vbase{0.0120} & \vbase{0.0110} & \vbase{0.0108} & \vbase{0.0111} & \vbase{0.0595} & \vbase{0.0578} & \vbase{0.0577} & \vbase{0.0578} \\
    DL & SAITS & \vbase{0.0651} & \vbase{0.0709} & \vbase{0.0702} & \vbase{0.0688} & \vbase{0.2122} & \vbase{0.2089} & \vbase{0.2094} & \vbase{0.2101} \\
    DL & GWNet & \vbase{0.0139} & \vbase{0.0143} & \vbase{0.0157} & \vbase{0.0330} & \vbase{0.0471} & \vbase{0.0480} & \vbaseU{0.0493} & \vbase{0.1535} \\
    \midrule
    ML & RF+m & \vmet{0.0382} & \vmet{0.0368} & \vmet{0.0379} & \vmet{0.0493} & \vmet{0.1220} & \vmet{0.1191} & \vmet{0.1200} & \vmet{0.1364} \\
    ML & XGBoost+m & \vmet{0.0374} & \vmet{0.0355} & \vmet{0.0365} & \vmet{0.0459} & \vmet{0.1233} & \vmet{0.1204} & \vmet{0.1213} & \vmet{0.1366} \\
    FM & Chronos-2+m & \vmetU{0.0102} & \vmetU{0.0090} & \vmetU{0.0089} & \vmetU{0.0093} & \vmet{0.0551} & \vmet{0.0534} & \vmet{0.0533} & \vmetU{0.0538} \\
    FM & MOIRAI-2+m & \vmet{0.0122} & \vmet{0.0109} & \vmet{0.0107} & \vmet{0.0111} & \vmet{0.0686} & \vmet{0.0669} & \vmet{0.0679} & \vmet{0.0682} \\
    DL & GWNet+m & \vmet{0.0145} & \vmet{0.0197} & \vmet{0.0458} & \vmet{0.2161} & \vmet{0.0519} & \vmet{0.0707} & \vmet{0.1305} & \vmet{0.2696} \\
    \midrule
    ML & RF+s+m & \vall{0.0348} & \vall{0.0326} & \vall{0.0337} & \vall{0.0398} & \vall{0.0600} & \vall{0.0592} & \vall{0.0596} & \vall{0.0694} \\
    ML & XGBoost+s+m & \vall{0.0327} & \vall{0.0307} & \vall{0.0318} & \vall{0.0380} & \vall{0.0554} & \vall{0.0547} & \vall{0.0551} & \vall{0.0648} \\
    FM & Chronos-2+s+m & \vall{0.0115} & \vall{0.0102} & \vall{0.0102} & \vall{0.0105} & \vall{0.0563} & \vall{0.0558} & \vall{0.0556} & \vall{0.0559} \\
    FM & MOIRAI-2+s+m & \vall{0.0204} & \vall{0.0184} & \vall{0.0186} & \vall{0.0191} & \vall{0.1040} & \vall{0.0969} & \vall{0.0985} & \vall{0.0978} \\
    DL & GWNet+s+m & \vall{0.0118} & \vall{0.0122} & \vall{0.0139} & \vall{0.0226} & \cfgbest\vallB{0.0399} & \cfgbest\vallB{0.0397} & \cfgbest\vallB{0.0472} & \vall{0.0631} \\
    \midrule
    ML & RF+s & \vstat{0.0364} & \vstat{0.0341} & \vstat{0.0348} & \vstat{0.0406} & \vstat{0.0622} & \vstat{0.0616} & \vstat{0.0619} & \vstat{0.0722} \\
    ML & XGBoost+s & \vstat{0.0349} & \vstat{0.0326} & \vstat{0.0335} & \vstat{0.0395} & \vstat{0.0582} & \vstat{0.0579} & \vstat{0.0581} & \vstat{0.0677} \\
    Stat/Geo & RegKrig+s & \vstat{0.0533} & \vstat{0.0481} & \vstat{0.0462} & \vstat{0.0521} & \vstat{0.0815} & \vstat{0.0805} & \vstat{0.0764} & \vstat{0.0808} \\
    DL & IGNNK+s & \vstat{0.0364} & \vstat{0.0360} & \vstat{0.0435} & \vstat{0.0702} & \vstat{0.0929} & \vstat{0.0933} & \vstat{0.1021} & \vstat{0.1642} \\
    FM & Chronos-2+s & \vstat{0.0117} & \vstat{0.0105} & \vstat{0.0105} & \vstat{0.0108} & \vstat{0.0568} & \vstat{0.0571} & \vstat{0.0570} & \vstat{0.0573} \\
    FM & MOIRAI-2+s & \vstat{0.0392} & \vstat{0.0345} & \vstat{0.0349} & \vstat{0.0361} & \vstat{0.1632} & \vstat{0.1497} & \vstat{0.1524} & \vstat{0.1506} \\
    DL & GWNet+s & \cfgbest\vstatB{0.0096} & \vstat{0.0106} & \vstat{0.0125} & \vstat{0.0385} & \vstatU{0.0426} & \vstatU{0.0403} & \vstat{0.0621} & \vstat{0.1979} \\
    \bottomrule
  \end{tabular}%
  }
\end{table*}

\clearpage
\onecolumn
{\small
\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{0.92}
% \resizebox{\textwidth}{!}{
\begin{longtable}{@{}l l l c c c c c c c@{}}
  \caption{Complete Task~2c forecasting results for Munich, Berlin, Cologne,
  Lagos, Johannesburg, and Riyadh. Each metric cell reports MAE,
  AirT-UHI/LST-UHI; Avg is the mean over the six displayed horizons.}
  \label{tab:1d-fm-complete}\\
  \toprule
  Metric & & & \multicolumn{7}{c}{MAE, AirT-UHI/LST-UHI} \\
  \cmidrule(lr){4-10}
  City & Group & Method & 1h & 6h & 12h & 24h & 48h & 96h & Avg \\
  \midrule
  \endfirsthead
  \caption[]{Complete Task~2c forecasting results for Munich, Berlin, Cologne, Lagos, Johannesburg, and Riyadh (continued). Each metric cell reports AirT-UHI/LST-UHI MAE.}\\
  \toprule
  Metric & & & \multicolumn{7}{c}{MAE, AirT-UHI/LST-UHI} \\
  \cmidrule(lr){4-10}
  City & Group & Method & 1h & 6h & 12h & 24h & 48h & 96h & Avg \\
  \midrule
  \endhead
    Munich & Stat/Geo & Persistence & \vbaseB{0.006}/\vbase{0.547} & \vbase{0.027}/\vbase{1.089} & \vbase{0.120}/\vbase{1.298} & \vbase{0.080}/\vbase{0.768} & \vbase{0.100}/\vbase{0.896} & \vbase{0.109}/\vbase{0.910} & \vbase{0.074}/\vbase{0.918} \\
    Munich & Stat/Geo & Climatology & \vbase{0.096}/\vbase{0.972} & \vbase{0.085}/\vbase{0.940} & \vbaseU{0.016}/\vbase{0.932} & \vbase{0.096}/\vbase{0.978} & \vbase{0.096}/\vbase{0.986} & \vbase{0.096}/\vbase{0.961} & \vbase{0.081}/\vbase{0.962} \\
    Munich & ML & XGBoost & \vbase{0.011}/\vbase{0.499} & \vbase{0.042}/\vbase{0.792} & \vbase{0.056}/\vbase{0.642} & \vbase{0.052}/\vbase{0.606} & \vbase{0.061}/\vbase{0.621} & \vbase{0.064}/\vbase{0.666} & \vbase{0.048}/\vbase{0.637} \\
    Munich & ML & XGBoost+m & \vmetU{0.009}/\vmet{0.474} & \vmetU{0.025}/\vmet{0.668} & \vmet{0.033}/\vmet{0.616} & \vmetU{0.039}/\vmet{0.628} & \vmetU{0.045}/\vmet{0.658} & \vmetU{0.049}/\vmet{0.655} & \vmetU{0.033}/\vmet{0.617} \\
    Munich & ML & XGBoost+s & \vstat{0.010}/\vstat{0.498} & \vstat{0.034}/\vstat{0.780} & \vstat{0.045}/\vstat{0.636} & \vstat{0.049}/\vstat{0.605} & \vstat{0.056}/\vstatU{0.612} & \vstat{0.061}/\vstat{0.672} & \vstat{0.042}/\vstat{0.634} \\
    Munich & ML & XGBoost+s+m & \vall{0.009}/\vall{0.472} & \vallB{0.024}/\vall{0.656} & \vall{0.031}/\vall{0.603} & \vallB{0.038}/\vall{0.640} & \vallB{0.044}/\vall{0.644} & \vallB{0.047}/\vall{0.687} & \vallB{0.032}/\vall{0.617} \\
    Munich & DL & LSTM & \vbase{0.017}/\vbase{0.463} & \vbase{0.033}/\vbase{0.581} & \vbase{0.017}/\vbase{0.607} & \vbase{0.082}/\vbaseB{0.575} & \vbase{0.092}/\vbase{0.627} & \vbase{0.094}/\vbase{0.649} & \vbase{0.056}/\vbase{0.583} \\
    Munich & DL & DLinear & \vbase{0.013}/\vbaseU{0.459} & \vbase{0.038}/\vbase{0.571} & \vbaseB{0.014}/\vbaseB{0.586} & \vbase{0.083}/\vbase{0.587} & \vbase{0.091}/\vbase{0.613} & \vbase{0.091}/\vbaseB{0.606} & \vbase{0.055}/\vbaseB{0.570} \\
    Munich & DL & DLinear+m & \vmet{0.139}/\vmetB{0.457} & \vmet{0.142}/\vmet{0.566} & \vmet{0.137}/\vmet{0.592} & \vmet{0.139}/\vmet{0.590} & \vmet{0.153}/\vmet{0.614} & \vmet{0.140}/\vmet{0.618} & \vmet{0.142}/\vmet{0.573} \\
    Munich & DL & DLinear+s & \vstat{0.113}/\vstat{0.474} & \vstat{0.113}/\vstatB{0.565} & \vstat{0.105}/\vstatU{0.589} & \vstat{0.110}/\vstatU{0.583} & \vstat{0.118}/\vstatB{0.601} & \vstat{0.113}/\vstatU{0.614} & \vstat{0.112}/\vstatU{0.571} \\
    Munich & DL & DLinear+s+m & \vall{0.139}/\vall{0.468} & \vall{0.134}/\vallU{0.565} & \vall{0.131}/\vall{0.590} & \vall{0.130}/\vall{0.591} & \vall{0.141}/\vall{0.617} & \vall{0.135}/\vall{0.617} & \vall{0.135}/\vall{0.575} \\
    Munich & DL & DeepUHI & \vbase{0.035}/\vbase{0.490} & \vbase{0.046}/\vbase{0.839} & \vbase{0.061}/\vbase{0.769} & \vbase{0.068}/\vbase{0.666} & \vbase{0.075}/\vbase{0.714} & \vbase{0.076}/\vbase{0.723} & \vbase{0.060}/\vbase{0.700} \\
    Munich & FM & TimesFM & \vbase{0.018}/\vbase{0.572} & \vbase{0.049}/\vbase{0.607} & \vbase{0.031}/\vbase{1.126} & \vbase{0.113}/\vbase{0.706} & \vbase{0.133}/\vbase{0.733} & \vbase{0.141}/\vbase{0.751} & \vbase{0.081}/\vbase{0.749} \\
    Munich & FM & Chronos-2+m & \vmet{0.013}/\vmet{0.593} & \vmet{0.037}/\vmet{0.594} & \vmet{0.024}/\vmet{1.004} & \vmet{0.099}/\vmet{0.682} & \vmet{0.107}/\vmet{0.707} & \vmet{0.121}/\vmet{0.746} & \vmet{0.067}/\vmet{0.721} \\
    Munich & FM & MOIRAI-2+m & \vmet{0.013}/\vmet{0.588} & \vmet{0.042}/\vmet{0.650} & \vmet{0.099}/\vmet{1.215} & \vmet{0.103}/\vmet{0.703} & \vmet{0.115}/\vmet{0.753} & \vmet{0.133}/\vmet{0.720} & \vmet{0.084}/\vmet{0.771} \\
    Munich & FM & Chronos-2 & \vbase{0.013}/\vbase{0.584} & \vbase{0.038}/\vbase{0.606} & \vbase{0.022}/\vbase{1.071} & \vbase{0.116}/\vbase{0.699} & \vbase{0.136}/\vbase{0.735} & \vbase{0.140}/\vbase{0.745} & \vbase{0.078}/\vbase{0.740} \\
    Munich & FM & Chronos-2+s & \vstat{0.017}/\vstat{0.607} & \vstat{0.038}/\vstat{0.611} & \vstat{0.025}/\vstat{1.111} & \vstat{0.119}/\vstat{0.715} & \vstat{0.144}/\vstat{0.741} & \vstat{0.150}/\vstat{0.756} & \vstat{0.082}/\vstat{0.757} \\
    Munich & FM & Chronos-2+s+m & \vall{0.016}/\vall{0.605} & \vall{0.036}/\vall{0.599} & \vall{0.023}/\vall{1.036} & \vall{0.112}/\vall{0.700} & \vall{0.132}/\vall{0.737} & \vall{0.138}/\vall{0.771} & \vall{0.076}/\vall{0.741} \\
    Munich & FM & MOIRAI-2 & \vbase{0.014}/\vbase{0.554} & \vbase{0.040}/\vbase{0.604} & \vbase{0.021}/\vbase{1.176} & \vbase{0.109}/\vbase{0.744} & \vbase{0.123}/\vbase{0.796} & \vbase{0.125}/\vbase{0.780} & \vbase{0.072}/\vbase{0.776} \\
    Munich & FM & MOIRAI-2+s & \vstat{0.020}/\vstat{0.562} & \vstat{0.045}/\vstat{0.640} & \vstat{0.164}/\vstat{1.379} & \vstat{0.140}/\vstat{0.719} & \vstat{0.163}/\vstat{0.722} & \vstat{0.146}/\vstat{0.752} & \vstat{0.113}/\vstat{0.796} \\
    Munich & FM & MOIRAI-2+s+m & \vall{0.011}/\vall{0.564} & \vall{0.040}/\vall{0.619} & \vall{0.122}/\vall{1.304} & \vall{0.103}/\vall{0.693} & \vall{0.114}/\vall{0.706} & \vall{0.125}/\vall{0.727} & \vall{0.086}/\vall{0.769} \\
    \addlinespace
    Berlin & Stat/Geo & Persistence & \vbaseB{0.013}/\vbase{0.668} & \vbase{0.065}/\vbase{1.238} & \vbase{0.237}/\vbase{1.455} & \vbase{0.184}/\vbase{0.933} & \vbase{0.221}/\vbase{0.962} & \vbase{0.232}/\vbase{1.024} & \vbase{0.159}/\vbase{1.047} \\
    Berlin & Stat/Geo & Climatology & \vbase{0.181}/\vbase{1.141} & \vbase{0.163}/\vbase{1.120} & \vbaseB{0.031}/\vbase{1.117} & \vbase{0.192}/\vbase{1.156} & \vbase{0.206}/\vbase{1.132} & \vbase{0.188}/\vbase{1.138} & \vbase{0.160}/\vbase{1.134} \\
    Berlin & ML & XGBoost & \vbase{0.022}/\vbase{0.550} & \vbase{0.086}/\vbase{0.761} & \vbase{0.119}/\vbase{0.685} & \vbase{0.111}/\vbase{0.671} & \vbase{0.129}/\vbase{0.665} & \vbase{0.134}/\vbase{0.684} & \vbase{0.100}/\vbase{0.669} \\
    Berlin & ML & XGBoost+m & \vmet{0.018}/\vmet{0.543} & \vmetU{0.050}/\vmet{0.680} & \vmet{0.069}/\vmet{0.665} & \vmetU{0.086}/\vmet{0.662} & \vmetU{0.101}/\vmet{0.681} & \vmetU{0.108}/\vmet{0.726} & \vmetU{0.072}/\vmet{0.659} \\
    Berlin & ML & XGBoost+s & \vstat{0.019}/\vstat{0.549} & \vstat{0.074}/\vstat{0.759} & \vstat{0.098}/\vstat{0.684} & \vstat{0.112}/\vstat{0.665} & \vstat{0.127}/\vstat{0.658} & \vstat{0.133}/\vstat{0.673} & \vstat{0.094}/\vstat{0.665} \\
    Berlin & ML & XGBoost+s+m & \vall{0.018}/\vall{0.538} & \vallB{0.049}/\vall{0.677} & \vall{0.067}/\vall{0.656} & \vallB{0.083}/\vall{0.655} & \vallB{0.098}/\vall{0.670} & \vallB{0.103}/\vall{0.702} & \vallB{0.069}/\vall{0.650} \\
    Berlin & DL & LSTM & \vbase{0.022}/\vbaseB{0.530} & \vbase{0.061}/\vbase{0.653} & \vbase{0.039}/\vbase{0.655} & \vbase{0.173}/\vbase{0.672} & \vbase{0.193}/\vbase{0.696} & \vbase{0.198}/\vbase{0.677} & \vbase{0.114}/\vbase{0.647} \\
    Berlin & DL & DLinear & \vbase{0.019}/\vbase{0.537} & \vbase{0.062}/\vbase{0.617} & \vbaseU{0.031}/\vbase{0.614} & \vbase{0.184}/\vbase{0.632} & \vbase{0.195}/\vbase{0.657} & \vbase{0.200}/\vbase{0.652} & \vbase{0.115}/\vbase{0.618} \\
    Berlin & DL & DLinear+m & \vmet{0.202}/\vmetU{0.531} & \vmet{0.210}/\vmet{0.607} & \vmet{0.226}/\vmet{0.613} & \vmet{0.230}/\vmetU{0.624} & \vmet{0.238}/\vmet{0.650} & \vmet{0.236}/\vmet{0.653} & \vmet{0.224}/\vmet{0.613} \\
    Berlin & DL & DLinear+s & \vstat{0.198}/\vstat{0.544} & \vstat{0.218}/\vstat{0.606} & \vstat{0.223}/\vstatB{0.604} & \vstat{0.219}/\vstat{0.625} & \vstat{0.223}/\vstatB{0.645} & \vstat{0.219}/\vstatU{0.650} & \vstat{0.217}/\vstatU{0.612} \\
    Berlin & DL & DLinear+s+m & \vall{0.213}/\vall{0.532} & \vall{0.216}/\vall{0.601} & \vall{0.227}/\vallU{0.607} & \vall{0.233}/\vallB{0.622} & \vall{0.236}/\vallU{0.647} & \vall{0.237}/\vallB{0.645} & \vall{0.227}/\vallB{0.609} \\
    Berlin & FM & TimesFM & \vbase{0.025}/\vbase{0.537} & \vbase{0.078}/\vbase{0.576} & \vbase{0.042}/\vbase{0.985} & \vbase{0.189}/\vbase{0.712} & \vbase{0.217}/\vbase{0.699} & \vbase{0.205}/\vbase{0.682} & \vbase{0.126}/\vbase{0.698} \\
    Berlin & FM & Chronos-2+m & \vmet{0.020}/\vmet{0.560} & \vmet{0.062}/\vmetB{0.546} & \vmet{0.036}/\vmet{0.876} & \vmet{0.162}/\vmet{0.698} & \vmet{0.169}/\vmet{0.684} & \vmet{0.169}/\vmet{0.673} & \vmet{0.103}/\vmet{0.673} \\
    Berlin & FM & MOIRAI-2+m & \vmet{0.020}/\vmet{0.644} & \vmet{0.062}/\vmet{0.669} & \vmet{0.144}/\vmet{1.153} & \vmet{0.179}/\vmet{0.820} & \vmet{0.197}/\vmet{0.768} & \vmet{0.182}/\vmet{0.785} & \vmet{0.131}/\vmet{0.806} \\
    Berlin & FM & Chronos-2 & \vbase{0.020}/\vbase{0.556} & \vbase{0.066}/\vbase{0.559} & \vbase{0.037}/\vbase{0.940} & \vbase{0.194}/\vbase{0.709} & \vbase{0.218}/\vbase{0.690} & \vbase{0.212}/\vbase{0.677} & \vbase{0.125}/\vbase{0.688} \\
    Berlin & FM & Chronos-2+s & \vstat{0.026}/\vstat{0.578} & \vstat{0.066}/\vstat{0.566} & \vstat{0.040}/\vstat{0.967} & \vstat{0.193}/\vstat{0.722} & \vstat{0.227}/\vstat{0.702} & \vstat{0.227}/\vstat{0.687} & \vstat{0.130}/\vstat{0.703} \\
    Berlin & FM & Chronos-2+s+m & \vall{0.024}/\vall{0.580} & \vall{0.065}/\vallU{0.557} & \vall{0.037}/\vall{0.921} & \vall{0.184}/\vall{0.714} & \vall{0.211}/\vall{0.695} & \vall{0.206}/\vall{0.684} & \vall{0.121}/\vall{0.692} \\
    Berlin & FM & MOIRAI-2 & \vbase{0.020}/\vbase{0.617} & \vbase{0.063}/\vbase{0.638} & \vbase{0.032}/\vbase{1.095} & \vbase{0.178}/\vbase{0.910} & \vbase{0.205}/\vbase{0.902} & \vbase{0.191}/\vbase{0.869} & \vbase{0.115}/\vbase{0.839} \\
    Berlin & FM & MOIRAI-2+s & \vstat{0.029}/\vstat{0.581} & \vstat{0.076}/\vstat{0.630} & \vstat{0.231}/\vstat{1.181} & \vstat{0.224}/\vstat{0.764} & \vstat{0.246}/\vstat{0.731} & \vstat{0.218}/\vstat{0.693} & \vstat{0.171}/\vstat{0.763} \\
    Berlin & FM & MOIRAI-2+s+m & \vallU{0.016}/\vall{0.600} & \vall{0.062}/\vall{0.622} & \vall{0.158}/\vall{1.141} & \vall{0.175}/\vall{0.754} & \vall{0.195}/\vall{0.707} & \vall{0.178}/\vall{0.678} & \vall{0.131}/\vall{0.750} \\
    \addlinespace
    Cologne & Stat/Geo & Persistence & \vbase{0.042}/\vbase{0.561} & \vbase{0.225}/\vbase{1.014} & \vbase{0.327}/\vbase{1.109} & \vbase{0.170}/\vbase{0.775} & \vbase{0.221}/\vbase{0.879} & \vbase{0.239}/\vbase{0.913} & \vbase{0.204}/\vbase{0.875} \\
    Cologne & Stat/Geo & Climatology & \vbase{0.288}/\vbase{1.078} & \vbase{0.287}/\vbase{1.099} & \vbase{0.285}/\vbase{1.119} & \vbase{0.286}/\vbase{1.247} & \vbase{0.291}/\vbase{1.216} & \vbase{0.292}/\vbase{1.081} & \vbase{0.288}/\vbase{1.140} \\
    Cologne & ML & XGBoost & \vbase{0.029}/\vbase{0.493} & \vbase{0.105}/\vbase{0.721} & \vbase{0.147}/\vbase{0.637} & \vbase{0.169}/\vbaseB{0.628} & \vbase{0.202}/\vbase{0.662} & \vbase{0.212}/\vbase{0.686} & \vbase{0.144}/\vbase{0.638} \\
    Cologne & ML & XGBoost+m & \vmetB{0.027}/\vmetU{0.490} & \vmetU{0.071}/\vmet{0.637} & \vmet{0.097}/\vmet{0.631} & \vmetU{0.121}/\vmet{0.642} & \vmet{0.152}/\vmetU{0.634} & \vmet{0.156}/\vmet{0.654} & \vmet{0.104}/\vmetU{0.615} \\
    Cologne & ML & XGBoost+s & \vstat{0.029}/\vstat{0.492} & \vstat{0.106}/\vstat{0.724} & \vstat{0.149}/\vstat{0.637} & \vstat{0.167}/\vstat{0.632} & \vstat{0.200}/\vstat{0.663} & \vstat{0.209}/\vstat{0.677} & \vstat{0.143}/\vstat{0.638} \\
    Cologne & ML & XGBoost+s+m & \vallU{0.027}/\vallB{0.487} & \vallB{0.070}/\vall{0.624} & \vall{0.096}/\vallB{0.624} & \vallB{0.119}/\vall{0.649} & \vallU{0.149}/\vallB{0.633} & \vallU{0.154}/\vallU{0.643} & \vallU{0.102}/\vallB{0.610} \\
    Cologne & DL & LSTM & \vbase{0.125}/\vbase{0.691} & \vbase{0.201}/\vbase{0.707} & \vbase{0.202}/\vbase{0.674} & \vbase{0.185}/\vbase{0.686} & \vbase{0.211}/\vbase{0.690} & \vbase{0.208}/\vbase{0.657} & \vbase{0.189}/\vbase{0.684} \\
    Cologne & DL & DLinear & \vbase{0.148}/\vbase{0.648} & \vbase{0.163}/\vbase{0.636} & \vbase{0.179}/\vbase{0.658} & \vbase{0.181}/\vbase{0.704} & \vbase{0.194}/\vbase{0.698} & \vbase{0.186}/\vbaseB{0.627} & \vbase{0.175}/\vbase{0.662} \\
    Cologne & DL & DLinear+m & \vmet{0.227}/\vmet{0.987} & \vmet{0.237}/\vmet{0.902} & \vmet{0.238}/\vmet{0.937} & \vmet{0.238}/\vmet{0.931} & \vmet{0.247}/\vmet{0.874} & \vmet{0.243}/\vmet{0.811} & \vmet{0.238}/\vmet{0.907} \\
    Cologne & DL & DLinear+s & \vstat{0.243}/\vstat{1.018} & \vstat{0.263}/\vstat{0.887} & \vstat{0.265}/\vstat{0.992} & \vstat{0.256}/\vstat{0.969} & \vstat{0.257}/\vstat{0.936} & \vstat{0.246}/\vstat{0.864} & \vstat{0.255}/\vstat{0.944} \\
    Cologne & DL & DLinear+s+m & \vall{0.243}/\vall{0.990} & \vall{0.243}/\vall{0.896} & \vall{0.247}/\vall{0.969} & \vall{0.254}/\vall{0.955} & \vall{0.269}/\vall{0.936} & \vall{0.252}/\vall{0.842} & \vall{0.251}/\vall{0.931} \\
    Cologne & DL & DeepUHI & \vbase{0.064}/\vbase{0.552} & \vbase{0.153}/\vbase{0.770} & \vbase{0.219}/\vbaseU{0.630} & \vbase{0.194}/\vbase{0.668} & \vbase{0.233}/\vbase{0.655} & \vbase{0.242}/\vbase{0.706} & \vbase{0.184}/\vbase{0.664} \\
    Cologne & FM & TimesFM & \vbase{0.042}/\vbase{0.523} & \vbase{0.115}/\vbase{0.599} & \vbase{0.069}/\vbase{0.812} & \vbase{0.284}/\vbase{0.652} & \vbase{0.345}/\vbase{0.725} & \vbase{0.344}/\vbase{0.662} & \vbase{0.200}/\vbase{0.662} \\
    Cologne & FM & Chronos-2 & \vbase{0.033}/\vbase{0.529} & \vbase{0.093}/\vbase{0.591} & \vbaseU{0.055}/\vbase{0.775} & \vbase{0.289}/\vbase{0.646} & \vbase{0.377}/\vbase{0.721} & \vbase{0.369}/\vbase{0.659} & \vbase{0.203}/\vbase{0.653} \\
    Cologne & FM & Chronos-2+m & \vmet{0.033}/\vmet{0.537} & \vmet{0.091}/\vmetB{0.578} & \vmet{0.061}/\vmet{0.754} & \vmet{0.254}/\vmetU{0.631} & \vmet{0.264}/\vmet{0.703} & \vmet{0.277}/\vmet{0.659} & \vmet{0.163}/\vmet{0.644} \\
    Cologne & FM & Chronos-2+s & \vstat{0.041}/\vstat{0.538} & \vstat{0.092}/\vstat{0.602} & \vstat{0.058}/\vstat{0.802} & \vstat{0.287}/\vstat{0.656} & \vstat{0.392}/\vstat{0.742} & \vstat{0.389}/\vstat{0.662} & \vstat{0.210}/\vstat{0.667} \\
    Cologne & FM & Chronos-2+s+m & \vall{0.039}/\vall{0.538} & \vall{0.091}/\vallU{0.586} & \vall{0.058}/\vall{0.768} & \vall{0.274}/\vall{0.646} & \vallB{0.091}/\vall{0.720} & \vallB{0.036}/\vall{0.658} & \vallB{0.098}/\vall{0.653} \\
    Cologne & FM & MOIRAI-2+m & \vmet{0.033}/\vmet{0.650} & \vmet{0.104}/\vmet{0.715} & \vmet{0.238}/\vmet{0.923} & \vmet{0.281}/\vmet{0.789} & \vmet{0.330}/\vmet{0.803} & \vmet{0.324}/\vmet{0.780} & \vmet{0.218}/\vmet{0.777} \\
    Cologne & FM & MOIRAI-2+s & \vstat{0.048}/\vstat{0.570} & \vstat{0.111}/\vstat{0.691} & \vstat{0.381}/\vstat{0.980} & \vstat{0.326}/\vstat{0.695} & \vstat{0.426}/\vstat{0.754} & \vstat{0.368}/\vstat{0.693} & \vstat{0.277}/\vstat{0.731} \\
    Cologne & FM & MOIRAI-2+s+m & \vall{0.027}/\vall{0.602} & \vall{0.099}/\vall{0.669} & \vall{0.285}/\vall{0.936} & \vall{0.264}/\vall{0.687} & \vall{0.328}/\vall{0.731} & \vall{0.305}/\vall{0.674} & \vall{0.218}/\vall{0.717} \\
    Cologne & FM & MOIRAI-2 & \vbase{0.036}/\vbase{0.599} & \vbase{0.098}/\vbase{0.684} & \vbaseB{0.050}/\vbase{1.011} & \vbase{0.281}/\vbase{0.878} & \vbase{0.327}/\vbase{1.001} & \vbase{0.343}/\vbase{0.985} & \vbase{0.189}/\vbase{0.860} \\
    \addlinespace
    Lagos & Stat/Geo & Persistence & \vbase{0.048}/\vbase{0.814} & \vbase{0.091}/\vbase{1.329} & \vbase{0.277}/\vbase{1.485} & \vbase{0.073}/\vbase{0.934} & \vbase{0.078}/\vbase{1.000} & \vbase{0.082}/\vbase{1.096} & \vbase{0.108}/\vbase{1.110} \\
    Lagos & Stat/Geo & Climatology & \vbase{0.079}/\vbase{2.403} & \vbase{0.096}/\vbase{2.417} & \vbase{0.122}/\vbase{2.412} & \vbase{0.071}/\vbase{2.401} & \vbase{0.070}/\vbase{2.399} & \vbase{0.069}/\vbase{2.396} & \vbase{0.085}/\vbase{2.405} \\
    Lagos & ML & XGBoost & \vbase{0.060}/\vbase{0.687} & \vbase{0.099}/\vbase{0.889} & \vbase{0.071}/\vbase{0.785} & \vbase{0.065}/\vbase{0.736} & \vbase{0.069}/\vbase{0.788} & \vbase{0.071}/\vbase{0.852} & \vbase{0.072}/\vbase{0.789} \\
    Lagos & ML & XGBoost+m & \vmet{0.053}/\vmetU{0.657} & \vmetU{0.071}/\vmetU{0.748} & \vmetU{0.069}/\vmetU{0.739} & \vmet{0.062}/\vmetU{0.721} & \vmet{0.065}/\vmetU{0.762} & \vmet{0.066}/\vmetU{0.820} & \vmetB{0.064}/\vmetU{0.741} \\
    Lagos & ML & XGBoost+s & \vstat{0.059}/\vstat{0.687} & \vstat{0.090}/\vstat{0.887} & \vstat{0.075}/\vstat{0.784} & \vstat{0.068}/\vstat{0.735} & \vstat{0.074}/\vstat{0.789} & \vstat{0.074}/\vstat{0.852} & \vstat{0.073}/\vstat{0.789} \\
    Lagos & ML & XGBoost+s+m & \vall{0.053}/\vallB{0.656} & \vallB{0.070}/\vallB{0.738} & \vallB{0.068}/\vallB{0.731} & \vall{0.061}/\vallB{0.719} & \vall{0.065}/\vallB{0.758} & \vall{0.066}/\vallB{0.818} & \vallU{0.064}/\vallB{0.737} \\
    Lagos & FM & TimesFM & \vbase{0.047}/\vbase{1.026} & \vbase{0.075}/\vbase{1.211} & \vbase{0.103}/\vbase{1.992} & \vbase{0.060}/\vbase{1.078} & \vbase{0.061}/\vbase{1.074} & \vbase{0.064}/\vbase{1.218} & \vbase{0.068}/\vbase{1.267} \\
    Lagos & FM & Chronos-2 & \vbaseB{0.046}/\vbase{1.021} & \vbase{0.075}/\vbase{1.216} & \vbase{0.104}/\vbase{1.981} & \vbase{0.056}/\vbase{1.076} & \vbaseU{0.058}/\vbase{1.067} & \vbase{0.062}/\vbase{1.220} & \vbase{0.067}/\vbase{1.263} \\
    Lagos & FM & Chronos-2+m & \vmet{0.047}/\vmet{1.033} & \vmet{0.072}/\vmet{1.212} & \vmet{0.099}/\vmet{1.951} & \vmetB{0.053}/\vmet{1.065} & \vmetB{0.056}/\vmet{1.066} & \vmetB{0.057}/\vmet{1.209} & \vmet{0.064}/\vmet{1.256} \\
    Lagos & FM & Chronos-2+s & \vstat{0.048}/\vstat{1.038} & \vstat{0.075}/\vstat{1.221} & \vstat{0.106}/\vstat{2.018} & \vstat{0.057}/\vstat{1.083} & \vstat{0.060}/\vstat{1.078} & \vstat{0.063}/\vstat{1.226} & \vstat{0.068}/\vstat{1.277} \\
    Lagos & FM & Chronos-2+s+m & \vall{0.047}/\vall{1.038} & \vall{0.074}/\vall{1.217} & \vall{0.098}/\vall{1.967} & \vallU{0.055}/\vall{1.071} & \vall{0.059}/\vall{1.068} & \vallU{0.060}/\vall{1.218} & \vall{0.065}/\vall{1.263} \\
    Lagos & FM & MOIRAI-2 & \vbaseU{0.046}/\vbase{2.110} & \vbase{0.076}/\vbase{3.221} & \vbase{0.105}/\vbase{3.533} & \vbase{0.057}/\vbase{3.480} & \vbase{0.059}/\vbase{3.706} & \vbase{0.062}/\vbase{3.718} & \vbase{0.068}/\vbase{3.295} \\
    Lagos & FM & MOIRAI-2+m & \vmet{0.049}/\vmet{1.753} & \vmet{0.109}/\vmet{2.703} & \vmet{0.169}/\vmet{2.600} & \vmet{0.095}/\vmet{1.605} & \vmet{0.103}/\vmet{1.298} & \vmet{0.117}/\vmet{1.708} & \vmet{0.107}/\vmet{1.944} \\
    Lagos & FM & MOIRAI-2+s & \vstat{0.048}/\vstat{1.629} & \vstat{0.080}/\vstat{2.468} & \vstat{0.194}/\vstat{2.783} & \vstat{0.074}/\vstat{1.667} & \vstat{0.081}/\vstat{1.293} & \vstat{0.096}/\vstat{1.394} & \vstat{0.096}/\vstat{1.872} \\
    Lagos & FM & MOIRAI-2+s+m & \vall{0.047}/\vall{1.624} & \vall{0.085}/\vall{2.372} & \vall{0.184}/\vall{2.618} & \vall{0.090}/\vall{1.494} & \vall{0.094}/\vall{1.251} & \vall{0.105}/\vall{1.327} & \vall{0.101}/\vall{1.781} \\
    \addlinespace
    Johannesburg & Stat/Geo & Persistence & \vbase{0.094}/\vbase{0.670} & \vbase{0.190}/\vbase{1.436} & \vbase{0.491}/\vbase{1.699} & \vbase{0.254}/\vbase{0.998} & \vbase{0.278}/\vbase{1.115} & \vbase{0.277}/\vbase{1.152} & \vbase{0.264}/\vbase{1.178} \\
    Johannesburg & Stat/Geo & Climatology & \vbase{0.210}/\vbase{1.449} & \vbase{0.175}/\vbase{1.457} & \vbaseU{0.053}/\vbase{1.453} & \vbase{0.218}/\vbase{1.459} & \vbase{0.212}/\vbase{1.453} & \vbase{0.215}/\vbase{1.445} & \vbase{0.181}/\vbase{1.453} \\
    Johannesburg & ML & XGBoost & \vbase{0.082}/\vbase{0.602} & \vbase{0.159}/\vbase{0.974} & \vbase{0.150}/\vbase{0.841} & \vbase{0.134}/\vbase{0.808} & \vbase{0.142}/\vbase{0.871} & \vbase{0.146}/\vbase{0.919} & \vbase{0.136}/\vbase{0.836} \\
    Johannesburg & ML & XGBoost+m & \vmetU{0.065}/\vmetU{0.577} & \vmetU{0.090}/\vmet{0.845} & \vmet{0.091}/\vmetU{0.790} & \vmetU{0.088}/\vmetU{0.778} & \vmetU{0.091}/\vmetU{0.838} & \vmetU{0.093}/\vmetU{0.874} & \vmetU{0.087}/\vmetU{0.784} \\
    Johannesburg & ML & XGBoost+s & \vstat{0.074}/\vstat{0.601} & \vstat{0.135}/\vstat{0.970} & \vstat{0.129}/\vstat{0.841} & \vstat{0.126}/\vstat{0.807} & \vstat{0.135}/\vstat{0.869} & \vstat{0.138}/\vstat{0.918} & \vstat{0.123}/\vstat{0.834} \\
    Johannesburg & ML & XGBoost+s+m & \vallB{0.064}/\vallB{0.571} & \vallB{0.085}/\vall{0.810} & \vall{0.087}/\vallB{0.776} & \vallB{0.084}/\vallB{0.765} & \vallB{0.086}/\vallB{0.817} & \vallB{0.089}/\vallB{0.861} & \vallB{0.083}/\vallB{0.767} \\
    Johannesburg & FM & TimesFM & \vbase{0.101}/\vbase{0.687} & \vbase{0.142}/\vbase{0.802} & \vbase{0.057}/\vbase{1.076} & \vbase{0.195}/\vbase{0.974} & \vbase{0.212}/\vbase{1.132} & \vbase{0.219}/\vbase{1.052} & \vbase{0.154}/\vbase{0.954} \\
    Johannesburg & FM & Chronos-2 & \vbase{0.097}/\vbase{0.683} & \vbase{0.141}/\vbase{0.775} & \vbase{0.053}/\vbase{0.998} & \vbase{0.207}/\vbase{0.939} & \vbase{0.225}/\vbase{1.112} & \vbase{0.228}/\vbase{1.030} & \vbase{0.159}/\vbase{0.923} \\
    Johannesburg & FM & Chronos-2+m & \vmet{0.096}/\vmet{0.688} & \vmet{0.123}/\vmetB{0.754} & \vmet{0.055}/\vmet{0.975} & \vmet{0.173}/\vmet{0.901} & \vmet{0.182}/\vmet{1.040} & \vmet{0.193}/\vmet{0.958} & \vmet{0.137}/\vmet{0.886} \\
    Johannesburg & FM & Chronos-2+s & \vstat{0.099}/\vstat{0.696} & \vstat{0.142}/\vstat{0.800} & \vstat{0.063}/\vstat{1.119} & \vstat{0.216}/\vstat{0.968} & \vstat{0.233}/\vstat{1.139} & \vstat{0.240}/\vstat{1.040} & \vstat{0.165}/\vstat{0.960} \\
    Johannesburg & FM & Chronos-2+s+m & \vall{0.097}/\vall{0.699} & \vall{0.131}/\vallU{0.766} & \vall{0.056}/\vall{0.997} & \vall{0.198}/\vall{0.921} & \vall{0.211}/\vall{1.072} & \vall{0.216}/\vall{0.978} & \vall{0.152}/\vall{0.905} \\
    Johannesburg & FM & MOIRAI-2 & \vbase{0.095}/\vbase{1.847} & \vbase{0.137}/\vbase{2.646} & \vbaseB{0.052}/\vbase{2.636} & \vbase{0.198}/\vbase{2.762} & \vbase{0.207}/\vbase{3.389} & \vbase{0.213}/\vbase{3.926} & \vbase{0.150}/\vbase{2.868} \\
    Johannesburg & FM & MOIRAI-2+m & \vmet{0.096}/\vmet{1.616} & \vmet{0.155}/\vmet{1.915} & \vmet{0.356}/\vmet{1.847} & \vmet{0.242}/\vmet{1.344} & \vmet{0.277}/\vmet{1.300} & \vmet{0.332}/\vmet{1.425} & \vmet{0.243}/\vmet{1.574} \\
    Johannesburg & FM & MOIRAI-2+s & \vstat{0.096}/\vstat{1.524} & \vstat{0.145}/\vstat{1.838} & \vstat{0.301}/\vstat{2.231} & \vstat{0.195}/\vstat{1.300} & \vstat{0.214}/\vstat{1.305} & \vstat{0.244}/\vstat{1.229} & \vstat{0.199}/\vstat{1.571} \\
    Johannesburg & FM & MOIRAI-2+s+m & \vall{0.094}/\vall{1.484} & \vall{0.148}/\vall{1.738} & \vall{0.282}/\vall{2.052} & \vall{0.211}/\vall{1.209} & \vall{0.225}/\vall{1.207} & \vall{0.251}/\vall{1.167} & \vall{0.202}/\vall{1.476} \\
    \addlinespace
    Riyadh & Stat/Geo & Persistence & \vbase{0.081}/\vbase{0.712} & \vbase{0.324}/\vbase{1.543} & \vbase{0.442}/\vbase{1.866} & \vbase{0.109}/\vbase{0.923} & \vbase{0.125}/\vbase{1.015} & \vbase{0.132}/\vbase{1.051} & \vbase{0.202}/\vbase{1.185} \\
    Riyadh & Stat/Geo & Climatology & \vbase{0.232}/\vbase{1.871} & \vbase{0.232}/\vbase{1.838} & \vbase{0.232}/\vbase{1.884} & \vbase{0.228}/\vbase{1.863} & \vbase{0.231}/\vbase{1.888} & \vbase{0.234}/\vbase{1.861} & \vbase{0.231}/\vbase{1.867} \\
    Riyadh & ML & XGBoost & \vbase{0.060}/\vbase{0.643} & \vbase{0.117}/\vbase{0.976} & \vbase{0.098}/\vbase{0.818} & \vbase{0.096}/\vbase{0.747} & \vbase{0.104}/\vbase{0.809} & \vbase{0.109}/\vbase{0.854} & \vbase{0.097}/\vbase{0.808} \\
    Riyadh & ML & XGBoost+m & \vmetU{0.050}/\vmetU{0.627} & \vmetU{0.069}/\vmet{0.837} & \vmet{0.067}/\vmetU{0.791} & \vmetU{0.061}/\vmetU{0.742} & \vmetU{0.065}/\vmetU{0.796} & \vmetU{0.067}/\vmetU{0.838} & \vmetU{0.063}/\vmetU{0.772} \\
    Riyadh & ML & XGBoost+s & \vstat{0.060}/\vstat{0.646} & \vstat{0.115}/\vstat{0.975} & \vstat{0.098}/\vstat{0.816} & \vstat{0.096}/\vstat{0.747} & \vstat{0.103}/\vstat{0.811} & \vstat{0.109}/\vstat{0.854} & \vstat{0.097}/\vstat{0.808} \\
    Riyadh & ML & XGBoost+s+m & \vallB{0.049}/\vallB{0.624} & \vallB{0.066}/\vall{0.815} & \vall{0.063}/\vallB{0.777} & \vallB{0.059}/\vallB{0.739} & \vallB{0.063}/\vallB{0.788} & \vallB{0.066}/\vallB{0.834} & \vallB{0.061}/\vallB{0.763} \\
    Riyadh & DL & LSTM & \vbase{0.154}/\vbase{1.192} & \vbase{0.205}/\vbase{1.427} & \vbase{0.175}/\vbase{1.340} & \vbase{0.137}/\vbase{1.230} & \vbase{0.143}/\vbase{1.198} & \vbase{0.136}/\vbase{1.268} & \vbase{0.158}/\vbase{1.276} \\
    Riyadh & DL & DLinear & \vbase{0.092}/\vbase{1.086} & \vbase{0.102}/\vbase{1.063} & \vbase{0.098}/\vbase{1.031} & \vbase{0.100}/\vbase{1.127} & \vbase{0.104}/\vbase{1.117} & \vbase{0.106}/\vbase{1.131} & \vbase{0.100}/\vbase{1.092} \\
    Riyadh & DL & DLinear+m & \vmet{0.176}/\vmet{1.633} & \vmet{0.180}/\vmet{1.603} & \vmet{0.176}/\vmet{1.633} & \vmet{0.170}/\vmet{1.666} & \vmet{0.180}/\vmet{1.717} & \vmet{0.172}/\vmet{1.667} & \vmet{0.176}/\vmet{1.653} \\
    Riyadh & DL & DLinear+s & \vstat{0.211}/\vstat{1.831} & \vstat{0.232}/\vstat{1.861} & \vstat{0.224}/\vstat{1.883} & \vstat{0.200}/\vstat{1.909} & \vstat{0.207}/\vstat{1.872} & \vstat{0.202}/\vstat{1.890} & \vstat{0.213}/\vstat{1.874} \\
    Riyadh & DL & DLinear+s+m & \vall{0.197}/\vall{1.949} & \vall{0.192}/\vall{1.950} & \vall{0.189}/\vall{1.958} & \vall{0.197}/\vall{2.030} & \vall{0.208}/\vall{2.023} & \vall{0.197}/\vall{2.005} & \vall{0.197}/\vall{1.986} \\
    Riyadh & DL & DeepUHI & \vbase{0.070}/\vbase{0.767} & \vbase{0.129}/\vbase{1.404} & \vbase{0.124}/\vbase{1.039} & \vbase{0.106}/\vbase{0.904} & \vbase{0.113}/\vbase{0.946} & \vbase{0.119}/\vbase{1.015} & \vbase{0.110}/\vbase{1.013} \\
    Riyadh & FM & TimesFM & \vbase{0.062}/\vbase{0.677} & \vbase{0.086}/\vbase{0.752} & \vbase{0.037}/\vbase{1.045} & \vbase{0.131}/\vbase{0.857} & \vbase{0.163}/\vbase{0.955} & \vbase{0.153}/\vbase{1.004} & \vbase{0.105}/\vbase{0.881} \\
    Riyadh & FM & Chronos-2 & \vbase{0.060}/\vbase{0.670} & \vbase{0.090}/\vbaseU{0.721} & \vbaseU{0.034}/\vbase{0.996} & \vbase{0.130}/\vbase{0.822} & \vbase{0.162}/\vbase{0.924} & \vbase{0.157}/\vbase{0.981} & \vbase{0.105}/\vbase{0.852} \\
    Riyadh & FM & Chronos-2+m & \vmet{0.060}/\vmet{0.676} & \vmet{0.078}/\vmetB{0.713} & \vmet{0.036}/\vmet{0.990} & \vmet{0.110}/\vmet{0.809} & \vmet{0.124}/\vmet{0.906} & \vmet{0.122}/\vmet{0.970} & \vmet{0.088}/\vmet{0.844} \\
    Riyadh & FM & Chronos-2+s & \vstat{0.064}/\vstat{0.689} & \vstat{0.089}/\vstat{0.766} & \vstat{0.038}/\vstat{1.061} & \vstat{0.136}/\vstat{0.842} & \vstat{0.165}/\vstat{0.964} & \vstat{0.163}/\vstat{1.012} & \vstat{0.109}/\vstat{0.889} \\
    Riyadh & FM & Chronos-2+s+m & \vall{0.062}/\vall{0.686} & \vall{0.083}/\vall{0.725} & \vall{0.036}/\vall{1.014} & \vall{0.121}/\vall{0.813} & \vall{0.145}/\vall{0.924} & \vall{0.142}/\vall{0.984} & \vall{0.098}/\vall{0.858} \\
    Riyadh & FM & MOIRAI-2 & \vbase{0.062}/\vbase{1.199} & \vbase{0.085}/\vbase{1.827} & \vbaseB{0.032}/\vbase{2.050} & \vbase{0.125}/\vbase{1.855} & \vbase{0.155}/\vbase{2.143} & \vbase{0.147}/\vbase{2.255} & \vbase{0.101}/\vbase{1.888} \\
    Riyadh & FM & MOIRAI-2+m & \vmet{0.066}/\vmet{1.205} & \vmet{0.121}/\vmet{1.809} & \vmet{0.304}/\vmet{1.683} & \vmet{0.264}/\vmet{1.206} & \vmet{0.303}/\vmet{1.194} & \vmet{0.367}/\vmet{1.305} & \vmet{0.238}/\vmet{1.401} \\
    Riyadh & FM & MOIRAI-2+s & \vstat{0.060}/\vstat{1.069} & \vstat{0.089}/\vstat{1.898} & \vstat{0.232}/\vstat{2.117} & \vstat{0.191}/\vstat{1.267} & \vstat{0.217}/\vstat{1.237} & \vstat{0.262}/\vstat{1.347} & \vstat{0.175}/\vstat{1.489} \\
    Riyadh & FM & MOIRAI-2+s+m & \vall{0.058}/\vall{1.086} & \vall{0.098}/\vall{1.827} & \vall{0.275}/\vall{1.907} & \vall{0.241}/\vall{1.167} & \vall{0.251}/\vall{1.170} & \vall{0.267}/\vall{1.257} & \vall{0.198}/\vall{1.402} \\
  \bottomrule
\end{longtable}
